Lipschitz constant estimation for general neural network architectures using control tools

This paper is devoted to the estimation of the Lipschitz constant of general neural network architectures using semidefinite programming. For this purpose, we interpret neural networks as time-varying dynamical systems, where the $k$-th layer corresponds to the dynamics at time $k$. A key novelty with respect to prior work is that we use this interpretation to exploit the series interconnection structure of feedforward neural networks with a dynamic programming recursion. Nonlinearities, such as activation functions and nonlinear pooling layers, are handled with integral quadratic constraints. If the neural network contains signal processing layers (convolutional or state space model layers), we realize them as 1-D/2-D/N-D systems and exploit this structure as well. We distinguish ourselves from related work on Lipschitz constant estimation by more extensive structure exploitation (scalability) and a generalization to a large class of common neural network architectures. To show the versatility and computational advantages of our method, we apply it to different neural network architectures trained on MNIST and CIFAR-10.

==> scalability_Lip_bounds_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.85in,
height=0.44in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.511111111111111,
xmax=4.48888888888889,
xtick={1,2,3,4},
xticklabels={{2},{4},{8},{16}},
ytick={0,5,10,15},
xlabel style={font=\color{white!15!black}},
xlabel={Depth},
ymin=0,
ymax=12,
ylabel style={font=\color{white!15!black}, yshift=-0.5cm},
ylabel={$\log(\gamma)$},
%ylabel near ticks,
ybar=0pt,
axis background/.style={fill=white},
legend style={at={(0.48,2.7)}, anchor=north, legend columns=1, legend cell align=left, align=left, draw=none}
]
\addplot[ybar, bar width=3, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1.39514120827907\\
2	3.00339768882389\\
3	4.2209251138703\\
4	8.37512291061585\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
4.49090909090909	0\\
};
\addlegendentry{CLipSDP}

\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
4.49090909090909	0\\
};
\addplot[ybar, bar width=3, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1.39514120827907\\
2	3.00339768882389\\
3	4.2209251138703\\
4	8.37512291061585\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
4.49090909090909	0\\
};
\addlegendentry{GLipSDP}

\addplot[ybar, bar width=3, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	1.44590670605103\\
2	3.17491975760197\\
3	4.82012994120741\\
4	9.96383906882735\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
4.49090909090909	0\\
};
\addlegendentry{LipLT}

\addplot[ybar, bar width=3, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1.50983854721135\\
2	3.40625125596483\\
3	5.50744312609404\\
4	11.4669443517204\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
4.49090909090909	0\\
};
\addlegendentry{MP}
\end{axis}
\node[align=center,font=\bfseries] at (0.65in,0.53in) {$c=16$};

\begin{axis}[%
width=2.15in,
height=1.5in, % Adjusted height
at={(1.5in,0in)},
xmode=log,
xmin=2,
xmax=16,
xtick={ 2,  4,  8, 16},
xticklabels={ 2,  4,  8, 16},
ylabel={Computation Time (sec)},
xlabel={Depth},
ymode=log,
ymin=0.888861,
ymax=30000,
yminorticks=true,
ylabel style={font=\color{white!15!black}, yshift=-0.1cm},
axis line style={-},
tick align=outside,
tick pos=left,
legend style={at={(0.42,1.3)}, anchor=north, legend columns=3, legend cell align=left, draw=none},
every axis plot/.append style={very thick} % Adjusted to make lines thicker
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0.888861\\
};
\label{solid}
\addplot [color=mycolor5, mark=square, line width=1pt]
  table[row sep=crcr]{%
2	0.888861\\
4	1.54314\\
8	3.14382\\
16	7.600219\\
};
\addlegendentry{$c=8$}

\addplot [color=mycolor6, mark=triangle, line width=1pt]
  table[row sep=crcr]{%
2	10.841696\\
4	34.772299\\
8	75.496793\\
16	171.258854\\
};
\addlegendentry{$c=16$}

\addplot [color=mycolor7, mark = diamond, line width=1pt]
  table[row sep=crcr]{%
2	431.403134\\
4	1769.020011\\
8	4951.040923\\
16	0\\
};
\addlegendentry{$c=32$}

\addplot [color=black, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
2	1.102187\\
};\label{dashed}
\addplot [color=mycolor5, mark=square, mark options={solid}, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
2	1.102187\\
4	5.652111\\
8	29.704354\\
16	137.131204\\
};
\addplot [color=mycolor6, mark = triangle, mark options={solid}, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
2	19.608339\\
4	169.656385\\
8	920.229262\\
16	3397.828552\\
};
\addplot [color=mycolor7, mark = diamond, mark options={solid}, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
2	751.589044\\
4	7747.938968\\
8	0\\
16	0\\
};
%\addplot [color=mycolor1, mark=square, only marks, mark=o, mark options={solid, mycolor1}, forget plot, line width=1pt]
%  table[row sep=crcr]{%
%2	4573.160195\\
%};\label{o}
\end{axis}

\end{tikzpicture}%

==> scalability_Lip_bounds_FC_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.8in,
height=0.44in,
at={(0in,0in)},
scale only axis,
bar shift auto,
xmin=0.509090909090909,
xmax=3.49090909090909,
xtick={1,2,3,4},
xticklabels={{2},{4},{8},{16}},
ytick={0,0.5,1},
xlabel style={font=\color{white!15!black}},
xlabel={Depth},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, yshift=-0.3cm},
ylabel={$\gamma$},
%ylabel near ticks,
ybar=0pt,
axis background/.style={fill=white},
legend style={at={(0.48,2.7)}, anchor=north, legend columns=1, legend cell align=left, align=left, draw=none}
]
\addplot[ybar, bar width=3, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.648476712405906\\
2	0.289742405302762\\
3	0.0527767046155736\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
3.49090909090909	0\\
};
\addlegendentry{LipSDP}

\addplot[ybar, bar width=3, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.648476715567287\\
2	0.289742414628371\\
3	0.0527769652946622\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
3.49090909090909	0\\
};
\addlegendentry{GLipSDP}

\addplot[ybar, bar width=3, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0.813518783137531\\
2	0.534794431138905\\
3	0.21197974071739\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
3.49090909090909	0\\
};
\addlegendentry{LipLT}

\addplot[ybar, bar width=3, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
1	1\\
2	1\\
3	1\\
4   1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
3.49090909090909	0\\
};
\addlegendentry{MP}
\end{axis}
\node[align=center,font=\bfseries] at (0.65in,0.53in) {$c=32$};

\begin{axis}[%
width=2.12in,
height=1.5in, % Adjusted height
at={(1.4in,0in)},
xmode=log,
xmin=2,
xmax=64,
xtick={ 2,  4,  8,  16, 32, 64, 128},
xticklabels={ 2,  4,  8,  16, 32, 64, 128},
ylabel={Computation Time (sec)},
xlabel={Depth},
ymode=log,
ymin=0.01,
ymax=3000,
yminorticks=true,
ylabel style={font=\color{white!15!black}, yshift=-0.05cm},
axis line style={-},
tick align=outside,
tick pos=left,
legend style={at={(0.43,1.3)}, anchor=north, legend columns=3, legend cell align=left, draw=none},
every axis plot/.append style={very thick} % Adjusted to make lines thicker
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	0.0617122\\
};
\label{solid}
\addplot [color=mycolor5, mark=square, line width=1pt]
  table[row sep=crcr]{%
2	0.0617122\\
4	0.0401969\\
8	0.0715163\\
16	0.204158\\
32	0.3969887\\
64	0.9105674\\
};
\addlegendentry{$c=16$}

\addplot [color=mycolor6, mark=triangle, line width=1pt]
  table[row sep=crcr]{%
2	0.0588946\\
4	0.315951\\
8	1.0585204\\
16	3.1369859\\
32	6.7633474\\
64	10.3227533\\
};
\addlegendentry{$c=32$}

\addplot [color=mycolor7, mark = diamond, line width=1pt]
  table[row sep=crcr]{%
2	1.0681704\\
4	6.8938716\\
8	20.7272597\\
16	69.5903507\\
32	126.6435941\\
64	274.3208863\\
};
\addlegendentry{$c=64$}
\addplot [color=black, dashed, forget plot, line width=1pt]
  table[row sep=crcr]{%
2	0.0139982\\
};\label{dashed}

%\addplot [color=mycolor4, mark = o, line width=1pt]
%  table[row sep=crcr]{%
%4	8.4603274\\
%8	23.8803126\\
%16	73.5247766\\
%32	148.0413328\\
%64	0\\
%128	0\\
%};
%\addlegendentry{$c=64$}

\addplot [color=mycolor5, mark=square, mark options={solid}, dashed, forget plot, line width=1pt]
table[row sep=crcr]{%
2	0.0139982\\
4	0.0311817\\
8	0.1324681\\
16	0.675343\\
32	3.8403408\\
64	25.6006774\\
};
\addplot [color=mycolor6, mark = triangle, mark options={solid}, dashed, forget plot, line width=1pt]  
table[row sep=crcr]{%
2	0.0292963\\
4	0.1149181\\
8	0.7382071\\
16	6.2245605\\
32	27.7334686\\
64	243.3759809\\
};
\addplot [color=mycolor7, mark = diamond, mark options={solid}, dashed, forget plot, line width=1pt]  
table[row sep=crcr]{%
2	0.1474984\\
4	1.0813596\\
8	5.0801539\\
16	40.7650554\\
32	298.4798369\\
64	0\\
};
%\addplot [color=mycolor4, mark = o, mark options={solid}, dashed, line width=1pt]
%  table[row sep=crcr]{%
%4	1.1838669\\
%8	6.2093277\\
%16	47.0452086\\
%32	318.029827\\
%64	0\\
%128	0\\
%};
\end{axis}

\end{tikzpicture}%

==> scalability_subnetworks_2.tex <==
\definecolor{mycolor6}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{tikzpicture}

\begin{axis}[%
width=1.65in,
height=1.6in, % Adjusted height
xmin=1,
xmax=6,
xtick={1,2,3,4,5,6},
xticklabels={{32},{16},{8},{4},{2},{1}},
ylabel={Computation Time (sec)},
xlabel={\# of subnetworks},
ymode=log,
ymin=2,
ymax=300,
yminorticks=true,
axis line style={-},
tick align=outside,
tick pos=left,
legend style={at={(0.35,1.24)}, anchor=north, legend columns=2, legend cell align=left, draw=none},
every axis plot/.append style={very thick} % Adjusted to make lines thicker
]
\addplot [color=mycolor6, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
1	6.2205022\\
2	3.8018979\\
3	3.084915\\
4	3.5077172\\
5	7.3516327\\
6   22.9424708\\
};
\addlegendentry{$c=32$}
\addplot [color=mycolor7, mark=diamond, mark options={solid}]
  table[row sep=crcr]{%
1	124.8171004\\
2	84.5072613\\
3	57.0682013\\
4	55.2163157\\
5	87.3525793\\
6   259.6408457\\
};
\addlegendentry{$c=64$}
\end{axis}

\begin{axis}[%
width=1.65in,
height=1.6in, % Adjusted height
at={(1.7in,0in)},
xmin=1,
xmax=5,
xtick={1,2,3,4,5},
xticklabels={{16},{8},{4},{2},{1}},
ylabel={Computation Time (sec)},
xlabel={\# of subnetworks},
ymode=log,
ymin=5,
ymax=5000,
yminorticks=true,
axis line style={-},
tick align=outside,
tick pos=left,
legend style={at={(0.35,1.24)}, anchor=north, legend columns=2, legend cell align=left, draw=none},
every axis plot/.append style={very thick} % Adjusted to make lines thicker
]
\addplot [color=mycolor5, mark=square, mark options={solid}]
  table[row sep=crcr]{%
1	7.414865\\
2	17.039385\\
3	27.089757\\
4	51.231301\\
5	114.759862\\
};
\addlegendentry{$c=8$}
\addplot [color=mycolor6, mark=triangle, mark options={solid}]
  table[row sep=crcr]{%
1	215.886687\\
2	484.162856\\
3	997.515512\\
4	2258.09747\\
5	3673.156972\\
};
\addlegendentry{$c=16$}
\end{axis}

\end{tikzpicture}%

